Signal partitioning in superfluid ${}^4$He: a Monte Carlo approach

Superfluid ${}^4$He is an ideal candidate for the direct detection of light dark matter via nuclear recoils thanks to its low nuclear mass and the possibility to reach a low detection energy threshold by exploiting the generated quasiparticles. The design of future detectors based on this target, such as the DELight experiment, requires a proper understanding of the formation and partitioning of the signal for different energy depositions from various sources. This work presents an overview of the physical processes involved in the energy deposition of recoiling electrons and ions, and describes a Monte Carlo approach to the partitioning of the signal into different channels. Despite an overall good agreement with existing literature, differences in the region of interest for light dark matter searches below 200 eV are observed.

==> figures/tikz/partition.tex <==
\usetikzlibrary{arrows.meta, positioning}
\usepgflibrary{shapes.geometric}
\definecolor{qp_color}{HTML}{006477}
\definecolor{ir_color}{HTML}{000000}
\definecolor{uv_color}{HTML}{DF9B1B}
\definecolor{tr_color}{HTML}{D81B60}

\begin{nolinenumbers}
\begin{tikzpicture}[
  dm/.style={circle, draw, fill=black, minimum size=3mm},
  helium/.style={circle, draw, minimum size=8mm, inner sep=0, outer sep=0},
  dimer/.style={draw, circle, minimum size=8mm, inner sep=0, outer sep=0, fill=white,
  append after command={node [circle, draw, minimum size=8mm, inner sep=0, outer sep=0, fill=white, xshift=2mm] at (\tikzlastnode){#1}}},
  phonon/.style={rectangle, draw=qp_color, fill=qp_color!10, line width=1, minimum size=6mm},
  photon ir/.style={rectangle, draw=ir_color, fill=ir_color!10, line width=1, minimum size=6mm},
  photon uv/.style={rectangle, draw=uv_color, fill=uv_color!10, line width=1, minimum size=6mm},
  triplet/.style={rectangle, draw=tr_color, fill=tr_color!10, line width=1, minimum size=6mm},
  ionization/.style={rectangle, draw, minimum size=6mm},
  arrow/.style={-Stealth, thick},
  particle/.style={rectangle, draw, minimum size=6mm, fill=gray!20}
]

% Dark Matter particle
\node[dm, label=above:Incoming particle] (dm_in) at (-2, 1) {};
\node[dm] (dm_out) at (2, 1) {};

% Helium target
\node (helium_top) at (0, 4mm) {};
\node[helium] (helium) at (0, 0) {He};
\draw[arrow] (dm_in) -- (helium_top) -- (dm_out);
\node[star,fill=black, minimum width=0.1cm, star point ratio=2.5, rotate=30, inner sep=0.6mm, star points=8, fill=gray, draw=black] at (helium_top) {};

% Phonon
\node[phonon] (phonon) at (-3, -2) {Quasiparticles};
\draw[arrow] (helium) -- node[midway, above, sloped, font=\scriptsize] {Heat} (phonon);

% Excitation
\node[helium] (helium_excited) at (0, -2) {\ch{He^*}};
\draw[arrow] (helium) -- node[midway, above, sloped, font=\scriptsize] {Excitation} (helium_excited);

% Ionization
\node[helium] (helium_ionized) at (3, -2) {\ch{He^+}};
\draw[arrow] (helium) -- node[midway, above, sloped, font=\scriptsize] {Ionization} (helium_ionized);
\node[dimer={\ch{He2^{+}}}] (excited_excimer_pos) at (3, -3.5) {};
\draw[arrow] (helium_ionized) -- (excited_excimer_pos);

% Excited excimer
\node[dimer={\ch{He2^{**}}}] (excited_excimer) at (0, -3.5) {};
\draw[arrow] (helium_excited) -- (excited_excimer);

% Excimer
\node[dimer={\ch{He2^*}}] (excimer) at (0, -5) {};
\draw[arrow] (excited_excimer) -- (excimer);

% Recombination
\draw[arrow] (excited_excimer_pos) -- node[midway, above, sloped, font=\scriptsize] {Recombination} ($(excimer) + (0.5, 0.2)$);

% IR
\node[photon ir] (ir) at (-2, -4.25) {IR photons};
\draw[arrow] (0, -4.25) -- (ir);

% Singlet
\node[photon uv] (uv) at (-2.5, -6) {UV photons};
\draw[arrow] (excimer) -- node[midway, above, sloped, font=\scriptsize] {Singlet} (uv);
\draw[arrow] (excimer) -- node[midway, below, sloped, font=\scriptsize] {$\tau<10\,\unit{\ns}$} (uv);

% Triplet
\node[helium] (helium_tmp) at (2mm, -5) {};
\node[triplet] (triplet) at (2.5, -6) {Triplet};
\draw[arrow] (helium_tmp) -- node[midway, above, sloped, font=\scriptsize] {Triplet} (triplet);
\draw[arrow] (helium_tmp) -- node[midway, below, sloped, font=\scriptsize] {$\tau\simeq13\,\unit{\s}$} (triplet);

\end{tikzpicture}
\end{nolinenumbers}



==> figures/tikz/scheme.tex <==
\usetikzlibrary{shapes.geometric, arrows, positioning, calc}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black, line width=1.5, fill=gray!20]
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{decision} = [diamond, aspect=2, minimum width=3cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum height=0.7cm, text centered, draw=black]
\tikzstyle{data} = [cylinder, shape border rotate=90, aspect=0.25, minimum height=1.5cm, minimum width=1cm, draw, text centered, fill=gray!20, line width=1.5]

\begin{nolinenumbers}
\begin{tikzpicture}[node distance=2cm]

    % Nodes
    \node (input) [startstop] {Input: $E$};
    \node (crosssection) [data, right of=input, xshift=2cm, yshift=-1cm] {Cross sections};
    \node (decision1) [decision, below of=input, yshift=-2mm] {$E > 19.82\,\unit{\eV}$};
    \node (elscattering) [process, below of= decision1, align=center] {Elastic \\ scattering};
    \node (phonons1) [io, below of=elscattering] {QPs};
    \node (excitation) [process, right of= elscattering, xshift=20mm, align=center] {Excitation};
    \node (decision2) [decision, below of=excitation] {Spin state};
    \node (singlet) [io, below of=decision2, yshift=5mm, xshift=-1.5cm, align=center] {IR \\ QPs \\ UV};
    \node (triplet) [io, below of=decision2, yshift=5mm, xshift=1.5cm, align=center] {IR \\ QPs \\ Triplet};
    \node (ionization) [process, right of= excitation, xshift=20mm, align=center] {Ionization};
    \node (ionel) [io, below of=ionization, xshift=-7mm, yshift=8mm] {$e^-$};
    % \node (chex) [process, right of= ionization, xshift=5mm, align=center] {Charge \\ exchange};
    \node (recombination) [process, below of=ionization, xshift=7mm, yshift=-3mm] {Recombination};
    \node (phonons2) [io, below of=recombination, yshift=7 mm] {IR};
    \node (update) [process, below of= decision2, yshift=-1.5cm] {Update $E$};
    \node (elscattering2) [process, at=(elscattering), xshift=-3.5cm, align=center] {Elastic \\ scattering};
    \node (phonons3) [io, below of=elscattering2] {QPs};
    \node (end) [startstop, below of=phonons3] {END};

    % % Connections
    \draw [arrow] (input) -- (decision1);
    \coordinate (target) at ($(crosssection|-decision1)$);
    \draw [arrow, dashed] (crosssection) -- (target);
    \draw [arrow] (decision1) -- node[midway, above, sloped] {TRUE} (target) -- ++(0, -1cm) -- ($(elscattering|-target) + (0, -1cm)$) -- (elscattering);
    \draw [arrow] ($(excitation|-target) + (0, -1cm)$) -- (excitation);
    % \draw [arrow] ($(ionization|-target) + (0, -1cm)$) -- (ionization);
    \draw [arrow] (decision1) -- (target) -- ++(0, -1cm) -- ($(ionization|-target) + (0, -1cm)$) -- (ionization);
    \draw [arrow] (elscattering) -- (phonons1);
    \draw [arrow] (excitation) -- (decision2);
    \draw [arrow] (decision2) -- node[midway, left, xshift=-2mm] {S=0} (singlet);
    \draw [arrow] (decision2) -- node[midway, right, xshift=2mm] {S=1} (triplet);
    \draw [arrow] (ionization) -- (ionel);
    \draw [arrow] (ionel) -- ++(2cm, 0) -- ($(ionel|-input) + (2cm, 1cm)$) -- ($(input|-input) + (5mm, 1cm)$) -- (input);
    \draw [arrow] (ionization) -- (recombination);
    \draw [arrow] (recombination) -- (phonons2);
    \draw [arrow] (phonons2) -- ++(-1.5cm, 0) -- ($(excitation) + (15 mm,0)$) -- (excitation);
    \coordinate (target) at ($(elscattering2|-decision1)$);
    \draw [arrow] (decision1) -- node[midway, above, sloped] {FALSE} (target) -- (elscattering2);
    \draw [arrow] (elscattering2) -- (phonons3);
    \draw [arrow] (phonons3) -- (end);
    \draw [arrow] (phonons1) -- ($(phonons1|-update) + (0,10mm)$) -- ($(update|-update) + (0,10mm)$) -- (update);
    \draw [arrow] (phonons2) -- ($(phonons2|-update) + (0,10mm)$) -- ($(update|-update) + (0,10mm)$) -- (update);
    \draw [arrow] (singlet) -- ($(singlet|-update) + (0,10mm)$) -- ($(update|-update) + (0,10mm)$) -- (update);
    \draw [arrow] (triplet) -- ($(triplet|-update) + (0,10mm)$) -- ($(update|-update) + (0,10mm)$) -- (update);    
    \draw [arrow] (update) -- ($(ionel|-update) + (3cm, 0)$) -- ($(ionel|-input) + (3cm, 1.5cm)$) -- ($(input|-input) + (0, 1.5cm)$) -- (input);
\end{tikzpicture}
\end{nolinenumbers}

